Lee filtration structure of torus links

We determine the quantum filtration structure of the Lee homology of all torus links. In particular, this determines the $s$-invariant of a torus link equipped with any orientation. In the special case $T(n,n)$, our result confirms a conjecture of Pardon, as well as a conjecture of Manolescu-Marengon-Sarkar-Willis which establishes an adjunction-type inequality of the $s$-invariant for cobordisms in $k\overline{\mathbb{CP}^2}$. We also give a few applications of this adjunction inequality.

==> DE_induct.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427

%Shape: Axis 2D [id:dp496371598723625] 
\draw [line width=1.5]  (53,370.18) -- (525,370.18)(100.2,62.83) -- (100.2,404.33) (518,365.18) -- (525,370.18) -- (518,375.18) (95.2,69.83) -- (100.2,62.83) -- (105.2,69.83)  ;
%Straight Lines [id:da30966247305040695] 
\draw [line width=1.5]    (150,370) -- (400,120) -- (420,100) ;
%Straight Lines [id:da29336824166718034] 
\draw    (400,220) -- (400,267.96) ;
\draw [shift={(400,269.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33635069560077846] 
\draw    (400,170) -- (400,217.96) ;
\draw [shift={(400,219.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da597114558547815] 
\draw    (400,269.96) -- (400,317.92) ;
\draw [shift={(400,319.92)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33884001698854216] 
\draw    (400,319.92) -- (400,367.88) ;
\draw [shift={(400,369.88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4009923106585158] 
\draw    (400,170) -- (301.79,219.07) ;
\draw [shift={(300,219.96)}, rotate = 333.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05551774129225051] 
\draw    (300,269.96) -- (300,317.92) ;
\draw [shift={(300,319.92)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da527720359268316] 
\draw    (300,319.92) -- (300,367.88) ;
\draw [shift={(300,369.88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6811584212152817] 
\draw    (400,220) -- (301.79,269.07) ;
\draw [shift={(300,269.96)}, rotate = 333.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5156912288893041] 
\draw    (400,269.96) -- (301.79,319.03) ;
\draw [shift={(300,319.92)}, rotate = 333.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5430417033966897] 
\draw    (400,319.92) -- (301.79,368.99) ;
\draw [shift={(300,369.88)}, rotate = 333.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da850388257611232] 
\draw    (300,269.96) -- (201.79,319.03) ;
\draw [shift={(200,319.92)}, rotate = 333.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16813009530482326] 
\draw    (300,319.92) -- (201.79,368.99) ;
\draw [shift={(200,369.88)}, rotate = 333.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9804956469465078] 
\draw  [line width=1.5]  (402,119.67) .. controls (402,118.75) and (401.25,118) .. (400.33,118) .. controls (399.41,118) and (398.67,118.75) .. (398.67,119.67) .. controls (398.67,120.59) and (399.41,121.33) .. (400.33,121.33) .. controls (401.25,121.33) and (402,120.59) .. (402,119.67) -- cycle ;
%Shape: Circle [id:dp6857165358007313] 
\draw  [line width=1.5]  (402,169.67) .. controls (402,168.75) and (401.25,168) .. (400.33,168) .. controls (399.41,168) and (398.67,168.75) .. (398.67,169.67) .. controls (398.67,170.59) and (399.41,171.33) .. (400.33,171.33) .. controls (401.25,171.33) and (402,170.59) .. (402,169.67) -- cycle ;
%Shape: Circle [id:dp9553892817673162] 
\draw  [line width=1.5]  (402,369.67) .. controls (402,368.75) and (401.25,368) .. (400.33,368) .. controls (399.41,368) and (398.67,368.75) .. (398.67,369.67) .. controls (398.67,370.59) and (399.41,371.33) .. (400.33,371.33) .. controls (401.25,371.33) and (402,370.59) .. (402,369.67) -- cycle ;
%Shape: Circle [id:dp1366346204065978] 
\draw  [line width=1.5]  (402,319.67) .. controls (402,318.75) and (401.25,318) .. (400.33,318) .. controls (399.41,318) and (398.67,318.75) .. (398.67,319.67) .. controls (398.67,320.59) and (399.41,321.33) .. (400.33,321.33) .. controls (401.25,321.33) and (402,320.59) .. (402,319.67) -- cycle ;
%Shape: Circle [id:dp5794916572756943] 
\draw  [line width=1.5]  (402,269.67) .. controls (402,268.75) and (401.25,268) .. (400.33,268) .. controls (399.41,268) and (398.67,268.75) .. (398.67,269.67) .. controls (398.67,270.59) and (399.41,271.33) .. (400.33,271.33) .. controls (401.25,271.33) and (402,270.59) .. (402,269.67) -- cycle ;
%Shape: Circle [id:dp3291214848438806] 
\draw  [line width=1.5]  (402,219.67) .. controls (402,218.75) and (401.25,218) .. (400.33,218) .. controls (399.41,218) and (398.67,218.75) .. (398.67,219.67) .. controls (398.67,220.59) and (399.41,221.33) .. (400.33,221.33) .. controls (401.25,221.33) and (402,220.59) .. (402,219.67) -- cycle ;
%Shape: Circle [id:dp8779973162912948] 
\draw  [line width=1.5]  (302,219.67) .. controls (302,218.75) and (301.25,218) .. (300.33,218) .. controls (299.41,218) and (298.67,218.75) .. (298.67,219.67) .. controls (298.67,220.59) and (299.41,221.33) .. (300.33,221.33) .. controls (301.25,221.33) and (302,220.59) .. (302,219.67) -- cycle ;
%Shape: Circle [id:dp7908525530754322] 
\draw  [line width=1.5]  (202,319.67) .. controls (202,318.75) and (201.25,318) .. (200.33,318) .. controls (199.41,318) and (198.67,318.75) .. (198.67,319.67) .. controls (198.67,320.59) and (199.41,321.33) .. (200.33,321.33) .. controls (201.25,321.33) and (202,320.59) .. (202,319.67) -- cycle ;
%Shape: Circle [id:dp28299643229760063] 
\draw  [line width=1.5]  (202,369.67) .. controls (202,368.75) and (201.25,368) .. (200.33,368) .. controls (199.41,368) and (198.67,368.75) .. (198.67,369.67) .. controls (198.67,370.59) and (199.41,371.33) .. (200.33,371.33) .. controls (201.25,371.33) and (202,370.59) .. (202,369.67) -- cycle ;
%Shape: Circle [id:dp8638431325268459] 
\draw  [line width=1.5]  (302,369.67) .. controls (302,368.75) and (301.25,368) .. (300.33,368) .. controls (299.41,368) and (298.67,368.75) .. (298.67,369.67) .. controls (298.67,370.59) and (299.41,371.33) .. (300.33,371.33) .. controls (301.25,371.33) and (302,370.59) .. (302,369.67) -- cycle ;
%Shape: Circle [id:dp2502794820507692] 
\draw  [line width=1.5]  (302,269.67) .. controls (302,268.75) and (301.25,268) .. (300.33,268) .. controls (299.41,268) and (298.67,268.75) .. (298.67,269.67) .. controls (298.67,270.59) and (299.41,271.33) .. (300.33,271.33) .. controls (301.25,271.33) and (302,270.59) .. (302,269.67) -- cycle ;
%Shape: Circle [id:dp812259966494747] 
\draw  [line width=1.5]  (302,319.67) .. controls (302,318.75) and (301.25,318) .. (300.33,318) .. controls (299.41,318) and (298.67,318.75) .. (298.67,319.67) .. controls (298.67,320.59) and (299.41,321.33) .. (300.33,321.33) .. controls (301.25,321.33) and (302,320.59) .. (302,319.67) -- cycle ;

% Text Node
\draw (78,53.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (521,377.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
% Text Node
\draw (426,79.07) node [anchor=north west][inner sep=0.75pt]    {$i=n+1$};
% Text Node
\draw (402.33,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{6,5}^{4}$};
% Text Node
\draw (402.33,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{6,5}^{3}$};
% Text Node
\draw (402.33,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{6,5}^{2}$};
% Text Node
\draw (402.33,321.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{6,5}^{1}$};
% Text Node
\draw (404,373.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{6,5}^{0} =T_{6,5}$};
% Text Node
\draw (327.67,100.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$T_{6,6} =D_{6,5}^{5}$};
% Text Node
\draw (227.33,199.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$T_{4,4} =D_{4,3}^{3}$};
% Text Node
\draw (302.33,273.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{4,3}^{2}$};
% Text Node
\draw (302.33,321.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{4,3}^{2}$};
% Text Node
\draw (302.33,371.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{4,3}^{0} =T_{4,3}$};
% Text Node
\draw (127.33,300.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$T_{2,2} =D_{2,1}^{1}$};
% Text Node
\draw (200.67,373.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{2,1}^{0} =T_{2,1}$};


\end{tikzpicture}
